Recoverable, Abortable, and Adaptive Mutual Exclusion with Sublogarithmic RMR Complexity

We present the first recoverable mutual exclusion (RME) algorithm that is simultaneously abortable, adaptive to point contention, and with sublogarithmic RMR complexity. Our algorithm has $O(\min(K,\log_W N))$ RMR passage complexity and $O(F + \min(K,\log_W N))$ RMR super-passage complexity, where $K$ is the number of concurrent processes (point contention), $W$ is the size (in bits) of registers, and $F$ is the number of crashes in a super-passage. Under the standard assumption that $W=\Theta(\log N)$, these bounds translate to worst-case $O(\frac{\log N}{\log \log N})$ passage complexity and $O(F + \frac{\log N}{\log \log N})$ super-passage complexity. Our key building blocks are: * A $D$-process abortable RME algorithm, for $D \leq W$, with $O(1)$ passage complexity and $O(1+F)$ super-passage complexity. We obtain this algorithm by using the Fetch-And-Add (FAA) primitive, unlike prior work on RME that uses Fetch-And-Store (FAS/SWAP). * A generic transformation that transforms any abortable RME algorithm with passage complexity of $B < W$, into an abortable RME lock with passage complexity of $O(\min(K,B))$.

==> code_adaptive_transformation_a.tex <==
 \begin{lstlisting}[firstnumber=1]
void @{\bf Try}@(int pid) {
    if STATUS[pid] = ABORT:
        Exit(pid, TRUE)
        return FALSE
    k := CURR_K[pid]  @\label{transform:get_k_start}@
    while k < B:
        if K_OWNERS[k] = pid 
            or CAS(K_OWNERS[k], $\perp$, pid):
            PATH[pid] := FAST
            if fast_path.Recover(k) = TRY
                if fast_path.Try(k) = FALSE:
                    STATUS[pid] := ABORT
                    Exit(pid, TRUE)
                    return FALSE
            break loop
        k := k + 1
        CURR_K[pid] := k @\label{transform:get_k_end}@
    if PATH[pid] $\neq$ FAST: @\label{transform:slow_start}@
        PATH[pid] := SLOW
        if slow_path.Recover(pid) = TRY:
            if slow_path.Try(pid) = FALSE:
                STATUS[pid] := ABORT
                Exit(pid, TRUE)
                return FALSE @\label{transform:slow_end}@
    if PATH[pid] = FAST:
        SIDE[pid] := RIGHT
    else // PATH[pid] = SLOW
        SIDE[pid] := LEFT
    if 2_rme.Recover(SIDE[pid]) = TRY: @\label{transform:2_rme_start}@
        if 2_rme.Try(SIDE[pid]) = FALSE:
            STATUS[pid] := ABORT
            Exit(pid, TRUE)
            return FALSE @\label{transform:2_rme_end}@
    STATUS[pid] := CS
}
\end{lstlisting}

==> code_adaptive_transformation_b.tex <==
\begin{lstlisting}[firstnumber=last]
 @{\bf STATUS}@: array of $N$ status words // initially all TRY
 @{\bf SIDE}@: array of $N$ SIDE words // initially all $\perp$
 @{\bf K\_OWNERS}@: array of $B$ pids // initially all $\perp$
 @{\bf CURR\_K}@: array of $N$ integers // initially all 0

void @{\bf Exit}@(int pid, bool aborting) {
    if aborting = FALSE:
        STATUS[pid] = EXIT
    if SIDE[pid] $\neq \perp$ and @\label{transform:2_rme_release_start}@
       2_rme.Recover(SIDE[pid]) $\neq$ TRY
        2_rme.exit(SIDE[pid], FALSE) @\label{transform:2_rme_release_end}@
    SIDE[pid] := $\perp$

    if PATH[pid] = FAST: @\label{transform:release_start}@
        k := CURR_K[pid]
        if K_OWNERS[k] = pid and
           fast_path.Recover(k) $\neq$ TRY:
            fast_path.Exit(k, FALSE)
        K_OWNERS[k] := $\perp$ @\label{transform:release_k}@
    else if PATH[pid] = SLOW:
        if slow_path.Recover(p) $\neq$ TRY:
            slow_path.Exit(p, FALSE) @\label{transform:release_end}@
    PATH[pid] := $\perp$
    CURR_K[pid] := 0
    STATUS[pid] := TRY
}

status @{\bf Recover}@(int pid) {
    if STATUS[pid] = EXIT:
        return EXIT
    if STATUS[pid] = CS:
        return CS
    return TRY
}
\end{lstlisting} 
